Experimental Study of the Laser Diode Pumped Rubidium Maser

We report the operation of a $^{87}$Rb maser in the self-oscillating mode, using a laser diode as the optical pumping source. The maser uses a TE$_{021}$ cavity surrounding a cell containing the atoms and 11 Torr of N$_{2}$ as the buffer gas. The optical pumping is accomplished by using a commercial laser diode frequency-locked on the linear absorption line of an external rubidium cell. The maser output power is maximized when the laser spectrum is spread by modulating its frequency through the variation of its injection current. The maser output power is also presented for various modulation waveforms and frequencies. We find that the spurious sidebands induced by the modulation can be minimized. Finally, the linear dependence between the laser and maser frequencies is shown. We find that the relative maser frequency pulling from the laser is about $4.6 \times 10^{-3}$.

==> (inline-0) <==
\begin{pspicture}(-4,-13.6)(3,-7)
%axes
\psaxes[Ox=-3,Dx=1,Oy=-13,Dy=1,axesstyle=frame,tickstyle=top,labels=x](-3,-13)(3,-7)
%noise
\savedata{\mydata}[{{0,0},{0,0}}]
\dataplot[plotstyle=dots,showpoints=true,
      dotstyle=+,dotscale=1.0 1.0,
      linecolor=black,fillcolor=blue]{\mydata}
%unmodulated
\savedata{\mydata}[
{{-3,-12.3544893086497},
{-2.9848,-12.3500812812646},
{-2.9696,-12.3456501600933},
{-2.9544,-12.3411970955538},
{-2.9392,-12.3367137835529},
{-2.9241,-12.3322202817511},
{-2.9089,-12.3276896669617},
{-2.8937,-12.3231418467988},
{-2.8785,-12.318577844279},
{-2.8633,-12.313980759787},
{-2.8481,-12.309360988284},
{-2.8329,-12.3047109968599},
{-2.8177,-12.3000409313506},
{-2.8025,-12.2953519603431},
{-2.7873,-12.2906282631814},
{-2.7722,-12.2858798924345},
{-2.757,-12.2811082026342},
{-2.7418,-12.2763145164636},
{-2.7266,-12.2714838952402},
{-2.7114,-12.2666341874907},
{-2.6962,-12.2617507468559},
{-2.681,-12.2568431448966},
{-2.6658,-12.2519128030596},
{-2.6506,-12.2469457694586},
{-2.6354,-12.241959082571},
{-2.6203,-12.2369390654686},
{-2.6051,-12.2318875132548},
{-2.5899,-12.2268061789205},
{-2.5747,-12.221696773142},
{-2.5595,-12.2165609641759},
{-2.5443,-12.2113862457124},
{-2.5291,-12.2061886691351},
{-2.5139,-12.2009559749706},
{-2.4987,-12.1956901558587},
{-2.4835,-12.1903931551877},
{-2.4684,-12.1850668669099},
{-2.4532,-12.1797065665514},
{-2.438,-12.1743078042095},
{-2.4228,-12.1688792136838},
{-2.4076,-12.1634163980714},
{-2.3924,-12.1579214729015},
{-2.3772,-12.1523903287008},
{-2.362,-12.146819113457},
{-2.3468,-12.1412162509078},
{-2.3316,-12.1355779228321},
{-2.3165,-12.1299005587378},
{-2.3013,-12.1241866111602},
{-2.2861,-12.1184327610703},
{-2.2709,-12.1126415532963},
{-2.2557,-12.1068154620598},
{-2.2405,-12.1009459320018},
{-2.2253,-12.0950357395748},
{-2.2101,-12.0890875837278},
{-2.1949,-12.0830988268782},
{-2.1797,-12.0770670434448},
{-2.1646,-12.070990014506},
{-2.1494,-12.0648758077201},
{-2.1342,-12.0587172035814},
{-2.119,-12.0525123622803},
{-2.1038,-12.0462644632478},
{-2.0886,-12.0399670673352},
{-2.0734,-12.0336282694754},
{-2.0582,-12.0272419160965},
{-2.043,-12.0208068540737},
{-2.0278,-12.0143265827297},
{-2.0127,-12.0077956485767},
{-1.9975,-12.0012177301683},
{-1.9823,-11.9946049681133},
{-1.9671,-11.987922400469},
{-1.9519,-11.9811747219961},
{-1.9367,-11.9743664889393},
{-1.9215,-11.9675424172851},
{-1.9063,-11.9606652112619},
{-1.8911,-11.953699980347},
{-1.8759,-11.9466910188759},
{-1.8608,-11.9396421753514},
{-1.8456,-11.9325199760685},
{-1.8304,-11.925329811076},
{-1.8152,-11.9181128605765},
{-1.8,-11.9108016331949},
{-1.7848,-11.9034375616259},
{-1.7696,-11.8960253306136},
{-1.7544,-11.8885358484133},
{-1.7392,-11.8809751798852},
{-1.7241,-11.8733491793325},
{-1.7089,-11.8656634890513},
{-1.6937,-11.8579235389267},
{-1.6785,-11.8501037928412},
{-1.6633,-11.842210913718},
{-1.6481,-11.8342216687064},
{-1.6329,-11.8262020696295},
{-1.6177,-11.8180707044968},
{-1.6025,-11.809892511686},
{-1.5873,-11.8016178699917},
{-1.5722,-11.7932550559463},
{-1.557,-11.7848120305029},
{-1.5418,-11.7762964364775},
{-1.5266,-11.7677155979196},
{-1.5038,-11.7546600973047},
{-1.4886,-11.7458387791526},
{-1.4734,-11.736932317771},
{-1.4582,-11.7279262125},
{-1.443,-11.7188302265903},
{-1.4278,-11.7096314443827},
{-1.4127,-11.700340191133},
{-1.3975,-11.6909663324959},
{-1.3823,-11.681456700878},
{-1.3671,-11.6718651384567},
{-1.3519,-11.6621615206354},
{-1.3367,-11.6523577952676},
{-1.3215,-11.6424272159483},
{-1.3063,-11.6323832078653},
{-1.2911,-11.622220363712},
{-1.2759,-11.6119521111716},
{-1.2608,-11.6015391503918},
{-1.2456,-11.5910142317883},
{-1.2304,-11.5803581137614},
{-1.2152,-11.5695701682001},
{-1.2,-11.5586505526659},
{-1.1848,-11.5475848299241},
{-1.1696,-11.5363757298936},
{-1.1544,-11.5250265670516},
{-1.1392,-11.5135270147936},
{-1.1241,-11.5018687158484},
{-1.1089,-11.4900451732558},
{-1.0937,-11.4780646977517},
{-1.0785,-11.4659231022378},
{-1.0633,-11.4536054167013},
{-1.0481,-11.4411115104633},
{-1.0329,-11.4284309100755},
{-1.0177,-11.4155669997897},
{-1.0025,-11.4025022655359},
{-0.98734,-11.3892440472214},
{-0.97215,-11.3757798032758},
{-0.95696,-11.3621001859633},
{-0.94177,-11.3482085037933},
{-0.92658,-11.3340908326429},
{-0.91139,-11.3197279580579},
{-0.8962,-11.3051404404178},
{-0.88101,-11.2902891825256},
{-0.86582,-11.2751918314343},
{-0.85063,-11.2598189625463},
{-0.83544,-11.2441708619424},
{-0.82025,-11.2282361916775},
{-0.80506,-11.2120014188455},
{-0.78987,-11.1954653146136},
{-0.77468,-11.1786043956079},
{-0.75949,-11.1614027471833},
{-0.7443,-11.1438634585869},
{-0.72911,-11.1259590786626},
{-0.71392,-11.1076771742891},
{-0.69873,-11.0890022836894},
{-0.68354,-11.0699173666076},
{-0.66835,-11.0504050937406},
{-0.65316,-11.0304443157792},
{-0.63797,-11.0100120974471},
{-0.62278,-10.9891066868956},
{-0.60759,-10.9676633401543},
{-0.59241,-10.9456551112324},
{-0.57722,-10.923104806134},
{-0.56203,-10.8999742698921},
{-0.54684,-10.876181013981},
{-0.53165,-10.8517367703631},
{-0.51646,-10.8265514852557},
{-0.50127,-10.8006562813106},
{-0.48608,-10.7739416895729},
{-0.47089,-10.7463712698062},
{-0.4557,-10.7179219454228},
{-0.44051,-10.6885004345396},
{-0.42532,-10.6580315918201},
{-0.41013,-10.6264811450309},
{-0.39494,-10.59373240359},
{-0.37975,-10.5597050289051},
{-0.36456,-10.5242852391643},
{-0.34937,-10.4873556204742},
{-0.33418,-10.4488062625642},
{-0.31899,-10.4084568192485},
{-0.3038,-10.3661378279441},
{-0.28861,-10.3216728618885},
{-0.27342,-10.2747991674822},
{-0.25823,-10.2252641174482},
{-0.24304,-10.1727341427061},
{-0.22785,-10.1168384329879},
{-0.21266,-10.0571044120641},
{-0.19747,-9.99297807442132},
{-0.18228,-9.92376018022497},
{-0.16709,-9.84856885633886},
{-0.1519,-9.76626799063395},
{-0.13671,-9.67545005229744},
{-0.12152,-9.57410727591296},
{-0.10633,-9.45950785169463},
{-0.091139,-9.32774508522833},
{-0.075949,-9.17289577914678},
{-0.060759,-8.98547946124208},
{-0.04557,-8.74909230029915},
{-0.03038,-8.43333864162826},
{-0.01519,-7.98792240046899},
{0,-7.5940563194878},
{0.01519,-7.98792240046899},
{0.03038,-8.43333864162826},
{0.04557,-8.74909230029915},
{0.060759,-8.98547946124208},
{0.075949,-9.17289577914678},
{0.091139,-9.32774508522833},
{0.10633,-9.45950785169463},
{0.12152,-9.57410727591296},
{0.13671,-9.67545005229744},
{0.1519,-9.76626799063395},
{0.16709,-9.84856885633886},
{0.18228,-9.92376018022497},
{0.19747,-9.99297807442132},
{0.21266,-10.0571044120641},
{0.22785,-10.1168384329879},
{0.24304,-10.1727341427061},
{0.25823,-10.2252641174482},
{0.27342,-10.2747991674822},
{0.28861,-10.3216728618885},
{0.3038,-10.3661378279441},
{0.31899,-10.4084568192485},
{0.33418,-10.4488062625642},
{0.34937,-10.4873556204742},
{0.36456,-10.5242852391643},
{0.37975,-10.5597050289051},
{0.39494,-10.59373240359},
{0.41013,-10.6264811450309},
{0.42532,-10.6580315918201},
{0.44051,-10.6885004345396},
{0.4557,-10.7179219454228},
{0.47089,-10.7463712698062},
{0.48608,-10.7739416895729},
{0.50127,-10.8006562813106},
{0.51646,-10.8265514852557},
{0.53165,-10.8517367703631},
{0.54684,-10.876181013981},
{0.56203,-10.8999742698921},
{0.57722,-10.923104806134},
{0.59241,-10.9456551112324},
{0.60759,-10.9676633401543},
{0.62278,-10.9891066868956},
{0.63797,-11.0100120974471},
{0.65316,-11.0304443157792},
{0.66835,-11.0504050937406},
{0.68354,-11.0699173666076},
{0.69873,-11.0890022836894},
{0.71392,-11.1076771742891},
{0.72911,-11.1259590786626},
{0.7443,-11.1438634585869},
{0.75949,-11.1614027471833},
{0.77468,-11.1786043956079},
{0.78987,-11.1954653146136},
{0.80506,-11.2120014188455},
{0.82025,-11.2282361916775},
{0.83544,-11.2441708619424},
{0.85063,-11.2598189625463},
{0.86582,-11.2751918314343},
{0.88101,-11.2902891825256},
{0.8962,-11.3051404404178},
{0.91139,-11.3197279580579},
{0.92658,-11.3340908326429},
{0.94177,-11.3482085037933},
{0.95696,-11.3621001859633},
{0.97215,-11.3757798032758},
{0.98734,-11.3892440472214},
{1.0025,-11.4025022655359},
{1.0177,-11.4155669997897},
{1.0329,-11.4284309100755},
{1.0481,-11.4411115104633},
{1.0633,-11.4536054167013},
{1.0785,-11.4659231022378},
{1.0937,-11.4780646977517},
{1.1089,-11.4900451732558},
{1.1241,-11.5018687158484},
{1.1392,-11.5135270147936},
{1.1544,-11.5250265670516},
{1.1696,-11.5363757298936},
{1.1848,-11.5475848299241},
{1.2,-11.5586505526659},
{1.2152,-11.5695701682001},
{1.2304,-11.5803581137614},
{1.2456,-11.5910142317883},
{1.2608,-11.6015391503918},
{1.2759,-11.6119521111716},
{1.2911,-11.622220363712},
{1.3063,-11.6323832078653},
{1.3215,-11.6424272159483},
{1.3367,-11.6523577952676},
{1.3519,-11.6621615206354},
{1.3671,-11.6718651384567},
{1.3823,-11.681456700878},
{1.3975,-11.6909663324959},
{1.4127,-11.700340191133},
{1.4278,-11.7096314443827},
{1.443,-11.7188302265903},
{1.4582,-11.7279262125},
{1.4734,-11.736932317771},
{1.4886,-11.7458387791526},
{1.5038,-11.7546600973047},
{1.5266,-11.7677155979196},
{1.5418,-11.7762964364775},
{1.557,-11.7848120305029},
{1.5722,-11.7932550559463},
{1.5873,-11.8016178699917},
{1.6025,-11.809892511686},
{1.6177,-11.8180707044968},
{1.6329,-11.8262020696295},
{1.6481,-11.8342216687064},
{1.6633,-11.842210913718},
{1.6785,-11.8501037928412},
{1.6937,-11.8579235389267},
{1.7089,-11.8656634890513},
{1.7241,-11.8733491793325},
{1.7392,-11.8809751798852},
{1.7544,-11.8885358484133},
{1.7696,-11.8960253306136},
{1.7848,-11.9034375616259},
{1.8,-11.9108016331949},
{1.8152,-11.9181128605765},
{1.8304,-11.925329811076},
{1.8456,-11.9325199760685},
{1.8608,-11.9396421753514},
{1.8759,-11.9466910188759},
{1.8911,-11.953699980347},
{1.9063,-11.9606652112619},
{1.9215,-11.9675424172851},
{1.9367,-11.9743664889393},
{1.9519,-11.9811747219961},
{1.9671,-11.987922400469},
{1.9823,-11.9946049681133},
{1.9975,-12.0012177301683},
{2.0127,-12.0077956485767},
{2.0278,-12.0143265827297},
{2.043,-12.0208068540737},
{2.0582,-12.0272419160965},
{2.0734,-12.0336282694754},
{2.0886,-12.0399670673352},
{2.1038,-12.0462644632478},
{2.119,-12.0525123622803},
{2.1342,-12.0587172035814},
{2.1494,-12.0648758077201},
{2.1646,-12.070990014506},
{2.1797,-12.0770670434448},
{2.1949,-12.0830988268782},
{2.2101,-12.0890875837278},
{2.2253,-12.0950357395748},
{2.2405,-12.1009459320018},
{2.2557,-12.1068154620598},
{2.2709,-12.1126415532963},
{2.2861,-12.1184327610703},
{2.3013,-12.1241866111602},
{2.3165,-12.1299005587378},
{2.3316,-12.1355779228321},
{2.3468,-12.1412162509078},
{2.362,-12.146819113457},
{2.3772,-12.1523903287008},
{2.3924,-12.1579214729015},
{2.4076,-12.1634163980714},
{2.4228,-12.1688792136838},
{2.438,-12.1743078042095},
{2.4532,-12.1797065665514},
{2.4684,-12.1850668669099},
{2.4835,-12.1903931551877},
{2.4987,-12.1956901558587},
{2.5139,-12.2009559749706},
{2.5291,-12.2061886691351},
{2.5443,-12.2113862457124},
{2.5595,-12.2165609641759},
{2.5747,-12.221696773142},
{2.5899,-12.2268061789205},
{2.6051,-12.2318875132548},
{2.6203,-12.2369390654686},
{2.6354,-12.241959082571},
{2.6506,-12.2469457694586},
{2.6658,-12.2519128030596},
{2.681,-12.2568431448966},
{2.6962,-12.2617507468559},
{2.7114,-12.2666341874907},
{2.7266,-12.2714838952402},
{2.7418,-12.2763145164636},
{2.757,-12.2811082026342},
{2.7722,-12.2858798924345},
{2.7873,-12.2906282631814},
{2.8025,-12.2953519603431},
{2.8177,-12.3000409313506},
{2.8329,-12.3047109968599},
{2.8481,-12.309360988284},
{2.8633,-12.313980759787},
{2.8785,-12.318577844279},
{2.8937,-12.3231418467988},
{2.9089,-12.3276896669617},
{2.9241,-12.3322202817511},
{2.9392,-12.3367137835529},
{2.9544,-12.3411970955538},
{2.9696,-12.3456501600933},
{2.9848,-12.3500812812646},
{3,-12.3544893086497}}]
%unmodulated
\dataplot[plotstyle=line,showpoints=false,linewidth=0.5pt,linecolor=red]{\mydata}
%noise
\savedata{\mydata}[{
{-3,-10.6592981612683},
{-2.9848,-10.6477402808429},
{-2.9696,-10.6362564356554},
{-2.9544,-10.6248120846387},
{-2.9392,-10.6134296982991},
{-2.9241,-10.602112109793},
{-2.9089,-10.5908449095974},
{-2.8937,-10.579648117872},
{-2.8785,-10.5685075750544},
{-2.8633,-10.5574261701154},
{-2.8481,-10.5463912079751},
{-2.8329,-10.5354210394342},
{-2.8177,-10.5245176764239},
{-2.8025,-10.5136687188153},
{-2.7873,-10.5028767605985},
{-2.7722,-10.4921441283042},
{-2.757,-10.481459740042},
{-2.7418,-10.4708520801992},
{-2.7266,-10.4602967610522},
{-2.7114,-10.4497961149289},
{-2.6962,-10.4393522375217},
{-2.681,-10.428967004231},
{-2.6658,-10.4186420855883},
{-2.6506,-10.4083789617867},
{-2.6354,-10.3981789363482},
{-2.6203,-10.3880325363556},
{-2.6051,-10.3779414802216},
{-2.5899,-10.3679174357709},
{-2.5747,-10.3579412746064},
{-2.5595,-10.3480342516249},
{-2.5443,-10.3381778528124},
{-2.5291,-10.3283829040893},
{-2.5139,-10.3186411571273},
{-2.4987,-10.3089715817287},
{-2.4835,-10.2993481936643},
{-2.4684,-10.2897895212976},
{-2.4532,-10.2802876293803},
{-2.438,-10.2708433128918},
{-2.4228,-10.2614572590712},
{-2.4076,-10.2521300550516},
{-2.3924,-10.2428697921722},
{-2.3772,-10.2336615247487},
{-2.362,-10.2245060590147},
{-2.3468,-10.2154183651923},
{-2.3316,-10.206384206058},
{-2.3165,-10.1974109746236},
{-2.3013,-10.1884987232162},
{-2.2861,-10.1796408827869},
{-2.2709,-10.1708442342099},
{-2.2557,-10.1621023632885},
{-2.2405,-10.153421680154},
{-2.2253,-10.1448019896452},
{-2.2101,-10.1362371191447},
{-2.1949,-10.1277329817065},
{-2.1797,-10.119283563404},
{-2.1646,-10.1109000811548},
{-2.1494,-10.102570860162},
{-2.1342,-10.0943012398158},
{-2.119,-10.0860908251431},
{-2.1038,-10.0779340077878},
{-2.0886,-10.0698408501813},
{-2.0734,-10.0618056171769},
{-2.0582,-10.0538278568172},
{-2.043,-10.0459119338347},
{-2.0278,-10.0380523761959},
{-2.0127,-10.0302533669473},
{-1.9975,-10.0225096048792},
{-1.9823,-10.01482510333},
{-1.9671,-10.0071991417191},
{-1.9519,-9.99965270331464},
{-1.9367,-9.99212425623242},
{-1.9215,-9.98468216693088},
{-1.9063,-9.97728301994897},
{-1.8911,-9.96996729506383},
{-1.8759,-9.96269304910291},
{-1.8608,-9.95546023960759},
{-1.8456,-9.94830735820196},
{-1.8304,-9.94123244462958},
{-1.8152,-9.93419628742498},
{-1.8,-9.92719885059015},
{-1.7848,-9.92027622486008},
{-1.7696,-9.91342663437943},
{-1.7544,-9.90661333999863},
{-1.7392,-9.89987079664019},
{-1.7241,-9.89319737240035},
{-1.7089,-9.88655804603468},
{-1.6937,-9.87998574792193},
{-1.6785,-9.87347897445659},
{-1.6633,-9.86703627386927},
{-1.6481,-9.86062473556003},
{-1.6329,-9.85430647609578},
{-1.6177,-9.84801760454253},
{-1.6025,-9.8417883307859},
{-1.5873,-9.83564714421556},
{-1.5722,-9.82953292361406},
{-1.557,-9.82350358846963},
{-1.5418,-9.81752828239463},
{-1.5266,-9.81160592873857},
{-1.5038,-9.802829752894},
{-1.4886,-9.79704875495976},
{-1.4734,-9.79131683896258},
{-1.4582,-9.78565958968026},
{-1.443,-9.78007508681117},
{-1.4278,-9.77450979992872},
{-1.4127,-9.76904044425143},
{-1.3975,-9.76361391139045},
{-1.3823,-9.75825434742936},
{-1.3671,-9.75293553106455},
{-1.3519,-9.74768106705835},
{-1.3367,-9.74248941680938},
{-1.3215,-9.73735909624474},
{-1.3063,-9.73228867327331},
{-1.2911,-9.72727676538616},
{-1.2759,-9.72232203739375},
{-1.2608,-9.71742319929078},
{-1.2456,-9.71257900424017},
{-1.2304,-9.7078104073765},
{-1.2152,-9.70307168068958},
{-1.2,-9.69842747524372},
{-1.1848,-9.69381094959958},
{-1.1696,-9.6892642159455},
{-1.1544,-9.68478560683474},
{-1.1392,-9.68035271181658},
{-1.1241,-9.67598520196371},
{-1.1089,-9.67168156910618},
{-1.0937,-9.6674201648943},
{-1.0785,-9.66322016701636},
{-1.0633,-9.65910001614129},
{-1.0481,-9.65501858607274},
{-1.0329,-9.65099459905693},
{-1.0177,-9.64704608828991},
{-1.0025,-9.64313315331761},
{-0.98734,-9.63929301075126},
{-0.97215,-9.63550528835545},
{-0.95696,-9.63178751881261},
{-0.94177,-9.62811975090844},
{-0.92658,-9.62451928538143},
{-0.91139,-9.62096656818203},
{-0.8962,-9.61747867581032},
{-0.88101,-9.61405428726982},
{-0.86582,-9.61067440818251},
{-0.85063,-9.60735579826157},
{-0.83544,-9.60409726044014},
{-0.82025,-9.60091496466678},
{-0.80506,-9.59777301847067},
{-0.78987,-9.59468779724158},
{-0.77468,-9.59167521982958},
{-0.75949,-9.58871708698262},
{-0.7443,-9.58581243326291},
{-0.72911,-9.58296032491128},
{-0.71392,-9.58017637639167},
{-0.69873,-9.57744298788064},
{-0.68354,-9.57477563457416},
{-0.66835,-9.57217321050648},
{-0.65316,-9.56961852971706},
{-0.63797,-9.56712687353132},
{-0.62278,-9.56469724771539},
{-0.60759,-9.56231284246214},
{-0.59241,-9.56000452604619},
{-0.57722,-9.55773978543944},
{-0.56203,-9.55553361197981},
{-0.54684,-9.55340070654303},
{-0.53165,-9.55132459183428},
{-0.51646,-9.54928912185308},
{-0.50127,-9.54732440182439},
{-0.48608,-9.545429517898},
{-0.47089,-9.54357323063117},
{-0.4557,-9.54178532213441},
{-0.44051,-9.54004992256616},
{-0.42532,-9.53838143604598},
{-0.41013,-9.53677912022521},
{-0.39494,-9.53521248035406},
{-0.37975,-9.53372567821071},
{-0.36456,-9.53228832716245},
{-0.34937,-9.53089995428575},
{-0.33418,-9.52958950902407},
{-0.31899,-9.52832698149991},
{-0.3038,-9.52712658475644},
{-0.28861,-9.52597323458467},
{-0.27342,-9.52489565249814},
{-0.25823,-9.523864263449},
{-0.24304,-9.52290769921094},
{-0.22785,-9.52199657640186},
{-0.21266,-9.52114503247134},
{-0.19747,-9.52035272123061},
{-0.18228,-9.51961932198753},
{-0.16709,-9.51894453910663},
{-0.1519,-9.51832810160619},
{-0.13671,-9.51776976279103},
{-0.12152,-9.51726929992006},
{-0.10633,-9.51682651390749},
{-0.091139,-9.51645549277269},
{-0.075949,-9.51612754577733},
{-0.060759,-9.51585681970166},
{-0.04557,-9.51565744526391},
{-0.03038,-9.51551509096806},
{-0.01519,-9.51542970078259},
{0,-9.515387011985},
{0.01519,-9.51542970078259},
{0.03038,-9.51551509096806},
{0.04557,-9.51565744526391},
{0.060759,-9.51585681970166},
{0.075949,-9.51612754577733},
{0.091139,-9.51645549277269},
{0.10633,-9.51682651390749},
{0.12152,-9.51726929992006},
{0.13671,-9.51776976279103},
{0.1519,-9.51832810160619},
{0.16709,-9.51894453910663},
{0.18228,-9.51961932198753},
{0.19747,-9.52035272123061},
{0.21266,-9.52114503247134},
{0.22785,-9.52199657640186},
{0.24304,-9.52290769921094},
{0.25823,-9.523864263449},
{0.27342,-9.52489565249814},
{0.28861,-9.52597323458467},
{0.3038,-9.52712658475644},
{0.31899,-9.52832698149991},
{0.33418,-9.52958950902407},
{0.34937,-9.53089995428575},
{0.36456,-9.53228832716245},
{0.37975,-9.53372567821071},
{0.39494,-9.53521248035406},
{0.41013,-9.53677912022521},
{0.42532,-9.53838143604598},
{0.44051,-9.54004992256616},
{0.4557,-9.54178532213441},
{0.47089,-9.54357323063117},
{0.48608,-9.545429517898},
{0.50127,-9.54732440182439},
{0.51646,-9.54928912185308},
{0.53165,-9.55132459183428},
{0.54684,-9.55340070654303},
{0.56203,-9.55553361197981},
{0.57722,-9.55773978543944},
{0.59241,-9.56000452604619},
{0.60759,-9.56231284246214},
{0.62278,-9.56469724771539},
{0.63797,-9.56712687353132},
{0.65316,-9.56961852971706},
{0.66835,-9.57217321050648},
{0.68354,-9.57477563457416},
{0.69873,-9.57744298788064},
{0.71392,-9.58017637639167},
{0.72911,-9.58296032491128},
{0.7443,-9.58581243326291},
{0.75949,-9.58871708698262},
{0.77468,-9.59167521982958},
{0.78987,-9.59468779724158},
{0.80506,-9.59777301847067},
{0.82025,-9.60091496466678},
{0.83544,-9.60409726044014},
{0.85063,-9.60735579826157},
{0.86582,-9.61067440818251},
{0.88101,-9.61405428726982},
{0.8962,-9.61747867581032},
{0.91139,-9.62096656818203},
{0.92658,-9.62451928538143},
{0.94177,-9.62811975090844},
{0.95696,-9.63178751881261},
{0.97215,-9.63550528835545},
{0.98734,-9.63929301075126},
{1.0025,-9.64313315331761},
{1.0177,-9.64704608828991},
{1.0329,-9.65099459905693},
{1.0481,-9.65501858607274},
{1.0633,-9.65910001614129},
{1.0785,-9.66322016701636},
{1.0937,-9.6674201648943},
{1.1089,-9.67168156910618},
{1.1241,-9.67598520196371},
{1.1392,-9.68035271181658},
{1.1544,-9.68478560683474},
{1.1696,-9.6892642159455},
{1.1848,-9.69381094959958},
{1.2,-9.69842747524372},
{1.2152,-9.70307168068958},
{1.2304,-9.7078104073765},
{1.2456,-9.71257900424017},
{1.2608,-9.71742319929078},
{1.2759,-9.72232203739375},
{1.2911,-9.72727676538616},
{1.3063,-9.73228867327331},
{1.3215,-9.73735909624474},
{1.3367,-9.74248941680938},
{1.3519,-9.74768106705835},
{1.3671,-9.75293553106455},
{1.3823,-9.75825434742936},
{1.3975,-9.76361391139045},
{1.4127,-9.76904044425143},
{1.4278,-9.77450979992872},
{1.443,-9.78007508681117},
{1.4582,-9.78565958968026},
{1.4734,-9.79131683896258},
{1.4886,-9.79704875495976},
{1.5038,-9.802829752894},
{1.5266,-9.81160592873857},
{1.5418,-9.81752828239463},
{1.557,-9.82350358846963},
{1.5722,-9.82953292361406},
{1.5873,-9.83564714421556},
{1.6025,-9.8417883307859},
{1.6177,-9.84801760454253},
{1.6329,-9.85430647609578},
{1.6481,-9.86062473556003},
{1.6633,-9.86703627386927},
{1.6785,-9.87347897445659},
{1.6937,-9.87998574792193},
{1.7089,-9.88655804603468},
{1.7241,-9.89319737240035},
{1.7392,-9.89987079664019},
{1.7544,-9.90661333999863},
{1.7696,-9.91342663437943},
{1.7848,-9.92027622486008},
{1.8,-9.92719885059015},
{1.8152,-9.93419628742498},
{1.8304,-9.94123244462958},
{1.8456,-9.94830735820196},
{1.8608,-9.95546023960759},
{1.8759,-9.96269304910291},
{1.8911,-9.96996729506383},
{1.9063,-9.97728301994897},
{1.9215,-9.98468216693088},
{1.9367,-9.99212425623242},
{1.9519,-9.99965270331464},
{1.9671,-10.0071991417191},
{1.9823,-10.01482510333},
{1.9975,-10.0225096048792},
{2.0127,-10.0302533669473},
{2.0278,-10.0380523761959},
{2.043,-10.0459119338347},
{2.0582,-10.0538278568172},
{2.0734,-10.0618056171769},
{2.0886,-10.0698408501813},
{2.1038,-10.0779340077878},
{2.119,-10.0860908251431},
{2.1342,-10.0943012398158},
{2.1494,-10.102570860162},
{2.1646,-10.1109000811548},
{2.1797,-10.119283563404},
{2.1949,-10.1277329817065},
{2.2101,-10.1362371191447},
{2.2253,-10.1448019896452},
{2.2405,-10.153421680154},
{2.2557,-10.1621023632885},
{2.2709,-10.1708442342099},
{2.2861,-10.1796408827869},
{2.3013,-10.1884987232162},
{2.3165,-10.1974109746236},
{2.3316,-10.206384206058},
{2.3468,-10.2154183651923},
{2.362,-10.2245060590147},
{2.3772,-10.2336615247487},
{2.3924,-10.2428697921722},
{2.4076,-10.2521300550516},
{2.4228,-10.2614572590712},
{2.438,-10.2708433128918},
{2.4532,-10.2802876293803},
{2.4684,-10.2897895212976},
{2.4835,-10.2993481936643},
{2.4987,-10.3089715817287},
{2.5139,-10.3186411571273},
{2.5291,-10.3283829040893},
{2.5443,-10.3381778528124},
{2.5595,-10.3480342516249},
{2.5747,-10.3579412746064},
{2.5899,-10.3679174357709},
{2.6051,-10.3779414802216},
{2.6203,-10.3880325363556},
{2.6354,-10.3981789363482},
{2.6506,-10.4083789617867},
{2.6658,-10.4186420855883},
{2.681,-10.428967004231},
{2.6962,-10.4393522375217},
{2.7114,-10.4497961149289},
{2.7266,-10.4602967610522},
{2.7418,-10.4708520801992},
{2.757,-10.481459740042},
{2.7722,-10.4921441283042},
{2.7873,-10.5028767605985},
{2.8025,-10.5136687188153},
{2.8177,-10.5245176764239},
{2.8329,-10.5354210394342},
{2.8481,-10.5463912079751},
{2.8633,-10.5574261701154},
{2.8785,-10.5685075750544},
{2.8937,-10.579648117872},
{2.9089,-10.5908449095974},
{2.9241,-10.602112109793},
{2.9392,-10.6134296982991},
{2.9544,-10.6248120846387},
{2.9696,-10.6362564356554},
{2.9848,-10.6477402808429},
{3,-10.6592981612683}}]
%noise
\dataplot[plotstyle=line,showpoints=false,linewidth=0.5pt,linecolor=green]{\mydata}
%triangle
\savedata{\mydata}[{
{-3,-12.1741197010638},
{-2.9848,-12.1674208394563},
{-2.9696,-12.1606539579839},
{-2.9544,-12.1538175786935},
{-2.9392,-12.1469043791041},
{-2.9241,-12.1399196514003},
{-2.9089,-12.1328567334937},
{-2.8937,-12.1257095691633},
{-2.8785,-12.1184841045446},
{-2.8633,-12.1111804918632},
{-2.8481,-12.1037880432081},
{-2.8329,-12.0963078470705},
{-2.8177,-12.0887358290016},
{-2.8025,-12.0810736755846},
{-2.7873,-12.0733129303063},
{-2.7722,-12.0654561017119},
{-2.757,-12.0575008515598},
{-2.7418,-12.0494404383882},
{-2.7266,-12.0412737047698},
{-2.7114,-12.0329952314591},
{-2.6962,-12.0246049587175},
{-2.681,-12.0160987016975},
{-2.6658,-12.0074729912871},
{-2.6506,-11.9987423686878},
{-2.6354,-11.9898272967132},
{-2.6203,-11.9808421522607},
{-2.6051,-11.9716728015324},
{-2.5899,-11.9623743300853},
{-2.5747,-11.9529588965841},
{-2.5595,-11.9433619026203},
{-2.5443,-11.9335995240444},
{-2.5291,-11.9236873120231},
{-2.5139,-11.9136045728757},
{-2.4987,-11.9033680244418},
{-2.4835,-11.8929257685879},
{-2.4684,-11.8822648206695},
{-2.4532,-11.8714391934407},
{-2.438,-11.86040424153},
{-2.4228,-11.8491514933305},
{-2.4076,-11.8376447264479},
{-2.3924,-11.825940192275},
{-2.3772,-11.8139765068826},
{-2.362,-11.8017279015307},
{-2.3468,-11.7892268195298},
{-2.3316,-11.7764521440914},
{-2.3165,-11.7633619858181},
{-2.3013,-11.7499461304782},
{-2.2861,-11.7362219509774},
{-2.2709,-11.7221158577598},
{-2.2557,-11.7076553061594},
{-2.2405,-11.6928035788506},
{-2.2253,-11.6775119394819},
{-2.2101,-11.6617826333989},
{-2.1949,-11.6455650019681},
{-2.1797,-11.6288582215538},
{-2.1646,-11.6115968164474},
{-2.1494,-11.59373240359},
{-2.1342,-11.575248997896},
{-2.119,-11.5560958257786},
{-2.1038,-11.5361965655008},
{-2.0886,-11.5154866257074},
{-2.0734,-11.493914582362},
{-2.0582,-11.4713789261476},
{-2.043,-11.4477943043293},
{-2.0278,-11.4230485319374},
{-2.0127,-11.3970072778627},
{-1.9975,-11.3695212737974},
{-1.9823,-11.3404165380161},
{-1.9671,-11.3094672506976},
{-1.9519,-11.276404785051},
{-1.9367,-11.2409216851617},
{-1.9215,-11.2026008747169},
{-1.9063,-11.1609306708132},
{-1.8911,-11.1152329482178},
{-1.8759,-11.06461870792},
{-1.8608,-11.0078619777193},
{-1.8456,-10.9432094517256},
{-1.8304,-10.8680286547189},
{-1.8152,-10.7781686225104},
{-1.8,-10.6665124216211},
{-1.7848,-10.5194325749983},
{-1.7696,-10.3074438822778},
{-1.7544,-9.97748914956597},
{-1.7392,-9.69265374463075},
{-1.7241,-9.61387574159969},
{-1.7089,-9.58824564995511},
{-1.6937,-9.57621364297709},
{-1.6785,-9.56931233102333},
{-1.6633,-9.564840729182},
{-1.6481,-9.56172669650764},
{-1.6329,-9.55943723273808},
{-1.6177,-9.55767704425443},
{-1.6025,-9.55628339223047},
{-1.5873,-9.55515920671341},
{-1.5722,-9.55422460325691},
{-1.557,-9.55343176862379},
{-1.5418,-9.55276442299524},
{-1.5266,-9.55219101502819},
{-1.5038,-9.55146372189534},
{-1.4886,-9.55104646535541},
{-1.4734,-9.55067590690127},
{-1.4582,-9.55035192741448},
{-1.443,-9.55004360005646},
{-1.4278,-9.54978169380001},
{-1.4127,-9.54953533799285},
{-1.3975,-9.5493198912379},
{-1.3823,-9.54911992919273},
{-1.3671,-9.54892005917363},
{-1.3519,-9.54875101020386},
{-1.3367,-9.54859738640251},
{-1.3215,-9.54844381692357},
{-1.3063,-9.54830565080646},
{-1.2911,-9.54818287337065},
{-1.2759,-9.5480601306349},
{-1.2608,-9.54795275919058},
{-1.2456,-9.54784541428534},
{-1.2304,-9.54775342547956},
{-1.2152,-9.547661456154},
{-1.2,-9.5475695063004},
{-1.1848,-9.54749289629087},
{-1.1696,-9.54741629979304},
{-1.1544,-9.54733971680215},
{-1.1392,-9.54726314731344},
{-1.1241,-9.54720190144084},
{-1.1089,-9.54714066420415},
{-1.0937,-9.54707943560093},
{-1.0785,-9.54701821562875},
{-1.0633,-9.54697230631228},
{-1.0481,-9.54691110143857},
{-1.0329,-9.54686520344315},
{-1.0177,-9.54681931029791},
{-1.0025,-9.54677342200181},
{-0.98734,-9.54672753855384},
{-0.97215,-9.54668165995296},
{-0.95696,-9.54665107691137},
{-0.94177,-9.54660520638672},
{-0.92658,-9.54657462872834},
{-0.91139,-9.5465440532227},
{-0.8962,-9.54651347986951},
{-0.88101,-9.54648290866846},
{-0.86582,-9.54645233961925},
{-0.85063,-9.54642177272158},
{-0.83544,-9.54639120797515},
{-0.82025,-9.54636064537965},
{-0.80506,-9.54633008493477},
{-0.78987,-9.54631480551873},
{-0.77468,-9.54628424829923},
{-0.75949,-9.54626897049571},
{-0.7443,-9.54623841650091},
{-0.72911,-9.54622314030956},
{-0.71392,-9.54619258953877},
{-0.69873,-9.54617731495926},
{-0.68354,-9.54616204091696},
{-0.66835,-9.54614676741181},
{-0.65316,-9.54611622201288},
{-0.63797,-9.54610095011901},
{-0.62278,-9.54608567876215},
{-0.60759,-9.54607040794227},
{-0.59241,-9.54605513765933},
{-0.57722,-9.54603986791329},
{-0.56203,-9.54602459870412},
{-0.54684,-9.54600933003177},
{-0.53165,-9.54600933003177},
{-0.51646,-9.54599406189621},
{-0.50127,-9.5459787942974},
{-0.48608,-9.5459635272353},
{-0.47089,-9.54594826070988},
{-0.4557,-9.54594826070988},
{-0.44051,-9.5459329947211},
{-0.42532,-9.54591772926891},
{-0.41013,-9.54591772926891},
{-0.39494,-9.54590246435329},
{-0.37975,-9.54590246435329},
{-0.36456,-9.54588719997419},
{-0.34937,-9.54588719997419},
{-0.33418,-9.54587193613157},
{-0.31899,-9.54587193613157},
{-0.3038,-9.54585667282541},
{-0.28861,-9.54585667282541},
{-0.27342,-9.54585667282541},
{-0.25823,-9.54584141005566},
{-0.24304,-9.54584141005566},
{-0.22785,-9.54584141005566},
{-0.21266,-9.54582614782228},
{-0.19747,-9.54582614782228},
{-0.18228,-9.54582614782228},
{-0.16709,-9.54582614782228},
{-0.1519,-9.54581088612523},
{-0.13671,-9.54581088612523},
{-0.12152,-9.54581088612523},
{-0.10633,-9.54581088612523},
{-0.091139,-9.54581088612523},
{-0.075949,-9.54581088612523},
{-0.060759,-9.54579562496449},
{-0.04557,-9.54579562496449},
{-0.03038,-9.54579562496449},
{-0.01519,-9.54579562496449},
{0,-9.54579562496449},
{0.01519,-9.54579562496449},
{0.03038,-9.54579562496449},
{0.04557,-9.54579562496449},
{0.060759,-9.54579562496449},
{0.075949,-9.54581088612523},
{0.091139,-9.54581088612523},
{0.10633,-9.54581088612523},
{0.12152,-9.54581088612523},
{0.13671,-9.54581088612523},
{0.1519,-9.54581088612523},
{0.16709,-9.54582614782228},
{0.18228,-9.54582614782228},
{0.19747,-9.54582614782228},
{0.21266,-9.54582614782228},
{0.22785,-9.54584141005566},
{0.24304,-9.54584141005566},
{0.25823,-9.54584141005566},
{0.27342,-9.54585667282541},
{0.28861,-9.54585667282541},
{0.3038,-9.54585667282541},
{0.31899,-9.54587193613157},
{0.33418,-9.54587193613157},
{0.34937,-9.54588719997419},
{0.36456,-9.54588719997419},
{0.37975,-9.54590246435329},
{0.39494,-9.54590246435329},
{0.41013,-9.54591772926891},
{0.42532,-9.54591772926891},
{0.44051,-9.5459329947211},
{0.4557,-9.54594826070988},
{0.47089,-9.54594826070988},
{0.48608,-9.5459635272353},
{0.50127,-9.5459787942974},
{0.51646,-9.54599406189621},
{0.53165,-9.54600933003177},
{0.54684,-9.54600933003177},
{0.56203,-9.54602459870412},
{0.57722,-9.54603986791329},
{0.59241,-9.54605513765933},
{0.60759,-9.54607040794227},
{0.62278,-9.54608567876215},
{0.63797,-9.54610095011901},
{0.65316,-9.54611622201288},
{0.66835,-9.54614676741181},
{0.68354,-9.54616204091696},
{0.69873,-9.54617731495926},
{0.71392,-9.54619258953877},
{0.72911,-9.54622314030956},
{0.7443,-9.54623841650091},
{0.75949,-9.54626897049571},
{0.77468,-9.54628424829923},
{0.78987,-9.54631480551873},
{0.80506,-9.54633008493477},
{0.82025,-9.54636064537965},
{0.83544,-9.54639120797515},
{0.85063,-9.54642177272158},
{0.86582,-9.54645233961925},
{0.88101,-9.54648290866846},
{0.8962,-9.54651347986951},
{0.91139,-9.5465440532227},
{0.92658,-9.54657462872834},
{0.94177,-9.54660520638672},
{0.95696,-9.54665107691137},
{0.97215,-9.54668165995296},
{0.98734,-9.54672753855384},
{1.0025,-9.54677342200181},
{1.0177,-9.54681931029791},
{1.0329,-9.54686520344315},
{1.0481,-9.54691110143857},
{1.0633,-9.54697230631228},
{1.0785,-9.54701821562875},
{1.0937,-9.54707943560093},
{1.1089,-9.54714066420415},
{1.1241,-9.54720190144084},
{1.1392,-9.54726314731344},
{1.1544,-9.54733971680215},
{1.1696,-9.54741629979304},
{1.1848,-9.54749289629087},
{1.2,-9.5475695063004},
{1.2152,-9.547661456154},
{1.2304,-9.54775342547956},
{1.2456,-9.54784541428534},
{1.2608,-9.54795275919058},
{1.2759,-9.5480601306349},
{1.2911,-9.54818287337065},
{1.3063,-9.54830565080646},
{1.3215,-9.54844381692357},
{1.3367,-9.54859738640251},
{1.3519,-9.54875101020386},
{1.3671,-9.54892005917363},
{1.3823,-9.54911992919273},
{1.3975,-9.5493198912379},
{1.4127,-9.54953533799285},
{1.4278,-9.54978169380001},
{1.443,-9.55004360005646},
{1.4582,-9.55035192741448},
{1.4734,-9.55067590690127},
{1.4886,-9.55104646535541},
{1.5038,-9.55146372189534},
{1.5266,-9.55219101502819},
{1.5418,-9.55276442299524},
{1.557,-9.55343176862379},
{1.5722,-9.55422460325691},
{1.5873,-9.55515920671341},
{1.6025,-9.55628339223047},
{1.6177,-9.55767704425443},
{1.6329,-9.55943723273808},
{1.6481,-9.56172669650764},
{1.6633,-9.564840729182},
{1.6785,-9.56931233102333},
{1.6937,-9.57621364297709},
{1.7089,-9.58824564995511},
{1.7241,-9.61387574159969},
{1.7392,-9.69265374463075},
{1.7544,-9.97748914956597},
{1.7696,-10.3074438822778},
{1.7848,-10.5194325749983},
{1.8,-10.6665124216211},
{1.8152,-10.7781686225104},
{1.8304,-10.8680286547189},
{1.8456,-10.9432094517256},
{1.8608,-11.0078619777193},
{1.8759,-11.06461870792},
{1.8911,-11.1152329482178},
{1.9063,-11.1609306708132},
{1.9215,-11.2026008747169},
{1.9367,-11.2409216851617},
{1.9519,-11.276404785051},
{1.9671,-11.3094672506976},
{1.9823,-11.3404165380161},
{1.9975,-11.3695212737974},
{2.0127,-11.3970072778627},
{2.0278,-11.4230485319374},
{2.043,-11.4477943043293},
{2.0582,-11.4713789261476},
{2.0734,-11.493914582362},
{2.0886,-11.5154866257074},
{2.1038,-11.5361965655008},
{2.119,-11.5560958257786},
{2.1342,-11.575248997896},
{2.1494,-11.59373240359},
{2.1646,-11.6115968164474},
{2.1797,-11.6288582215538},
{2.1949,-11.6455650019681},
{2.2101,-11.6617826333989},
{2.2253,-11.6775119394819},
{2.2405,-11.6928035788506},
{2.2557,-11.7076553061594},
{2.2709,-11.7221158577598},
{2.2861,-11.7362219509774},
{2.3013,-11.7499461304782},
{2.3165,-11.7633619858181},
{2.3316,-11.7764521440914},
{2.3468,-11.7892268195298},
{2.362,-11.8017279015307},
{2.3772,-11.8139765068826},
{2.3924,-11.825940192275},
{2.4076,-11.8376447264479},
{2.4228,-11.8491514933305},
{2.438,-11.86040424153},
{2.4532,-11.8714391934407},
{2.4684,-11.8822648206695},
{2.4835,-11.8929257685879},
{2.4987,-11.9033680244418},
{2.5139,-11.9136045728757},
{2.5291,-11.9236873120231},
{2.5443,-11.9335995240444},
{2.5595,-11.9433619026203},
{2.5747,-11.9529588965841},
{2.5899,-11.9623743300853},
{2.6051,-11.9716728015324},
{2.6203,-11.9808421522607},
{2.6354,-11.9898272967132},
{2.6506,-11.9987423686878},
{2.6658,-12.0074729912871},
{2.681,-12.0160987016975},
{2.6962,-12.0246049587175},
{2.7114,-12.0329952314591},
{2.7266,-12.0412737047698},
{2.7418,-12.0494404383882},
{2.757,-12.0575008515598},
{2.7722,-12.0654561017119},
{2.7873,-12.0733129303063},
{2.8025,-12.0810736755846},
{2.8177,-12.0887358290016},
{2.8329,-12.0963078470705},
{2.8481,-12.1037880432081},
{2.8633,-12.1111804918632},
{2.8785,-12.1184841045446},
{2.8937,-12.1257095691633},
{2.9089,-12.1328567334937},
{2.9241,-12.1399196514003},
{2.9392,-12.1469043791041},
{2.9544,-12.1538175786935},
{2.9696,-12.1606539579839},
{2.9848,-12.1674208394563},
{3,-12.1741197010638}}]
% triangle
\dataplot[plotstyle=line,showpoints=false,linewidth=0.5pt,linecolor=yellow]{\mydata}
% sine
\savedata{\mydata}[{
{-3,-12.194703083842},
{-2.9848,-12.1884383984869},
{-2.9696,-12.1821240590081},
{-2.9544,-12.175750471629},
{-2.9392,-12.1693215308102},
{-2.9241,-12.162828381431},
{-2.9089,-12.1562752586998},
{-2.8937,-12.1496601454165},
{-2.8785,-12.1429812740142},
{-2.8633,-12.1362430624002},
{-2.8481,-12.1294322409247},
{-2.8329,-12.1225537822256},
{-2.8177,-12.1156068419014},
{-2.8025,-12.1085907868456},
{-2.7873,-12.1015051871783},
{-2.7722,-12.0943444113144},
{-2.757,-12.087103370947},
{-2.7418,-12.0797931635692},
{-2.7266,-12.0723986906743},
{-2.7114,-12.064926237298},
{-2.6962,-12.0573670127685},
{-2.681,-12.0497276621496},
{-2.6658,-12.0420002536333},
{-2.6506,-12.0341823483576},
{-2.6354,-12.0262765551098},
{-2.6203,-12.0182765042248},
{-2.6051,-12.0101810109854},
{-2.5899,-12.0019892747452},
{-2.5747,-11.9937051420186},
{-2.5595,-11.9853114881277},
{-2.5443,-11.9767887076711},
{-2.5291,-11.9681877286696},
{-2.5139,-11.9594767735544},
{-2.4987,-11.9506268998485},
{-2.4835,-11.9416499077893},
{-2.4684,-11.9325943415622},
{-2.4532,-11.9233959614164},
{-2.438,-11.9140319229539},
{-2.4228,-11.9045865355516},
{-2.4076,-11.8949669496064},
{-2.3924,-11.8852556124549},
{-2.3772,-11.8753653759809},
{-2.362,-11.8653130074431},
{-2.3468,-11.8551145817129},
{-2.3316,-11.8447854605024},
{-2.3165,-11.8342513184406},
{-2.3013,-11.823561444259},
{-2.2861,-11.8127049453063},
{-2.2709,-11.8016453752631},
{-2.2557,-11.7904045679991},
{-2.2405,-11.7789771947952},
{-2.2253,-11.7673341805686},
{-2.2101,-11.7555002211662},
{-2.1949,-11.7434265618763},
{-2.1797,-11.7311413250059},
{-2.1646,-11.7186029781512},
{-2.1494,-11.7058204587075},
{-2.1342,-11.6927821707969},
{-2.119,-11.6794798413385},
{-2.1038,-11.6658881892689},
{-2.0886,-11.6520068502126},
{-2.0734,-11.6378192234075},
{-2.0582,-11.6233318141895},
{-2.043,-11.6084826931506},
{-2.0278,-11.5933065662038},
{-2.0127,-11.5777385491864},
{-1.9975,-11.5617900255124},
{-1.9823,-11.5454447661989},
{-1.9671,-11.5286642748388},
{-1.9519,-11.5114351832583},
{-1.9367,-11.493711492332},
{-1.9215,-11.4755000231741},
{-1.9063,-11.4567392524096},
{-1.8911,-11.4374097753937},
{-1.8759,-11.4174821163959},
{-1.8608,-11.3968989506859},
{-1.8456,-11.375635385737},
{-1.8304,-11.3536256852343},
{-1.8152,-11.3308226368571},
{-1.8,-11.307179509183},
{-1.7848,-11.2826041378014},
{-1.7696,-11.2570471790251},
{-1.7544,-11.2304085338694},
{-1.7392,-11.2026008747169},
{-1.7241,-11.173517022719},
{-1.7089,-11.1430235296609},
{-1.6937,-11.1109897928845},
{-1.6785,-11.0772485992642},
{-1.6633,-11.0416033690769},
{-1.6481,-11.0038343251521},
{-1.6329,-10.9636905562756},
{-1.6177,-10.9207825642534},
{-1.6025,-10.8748116158314},
{-1.5873,-10.8252135826327},
{-1.5722,-10.771445663461},
{-1.557,-10.712735874201},
{-1.5418,-10.6480491674006},
{-1.5266,-10.5761154455509},
{-1.5038,-10.4503960115559},
{-1.4886,-10.3505677767584},
{-1.4734,-10.2326140559171},
{-1.4582,-10.0887891068624},
{-1.443,-9.90535421039404},
{-1.4278,-9.65550948075811},
{-1.4127,-9.28825180528887},
{-1.3975,-8.89275610242103},
{-1.3823,-8.9028121274291},
{-1.3671,-8.99409055350544},
{-1.3519,-9.06517847306223},
{-1.3367,-9.11989557213916},
{-1.3215,-9.16373286544132},
{-1.3063,-9.20007389260449},
{-1.2911,-9.23099952136564},
{-1.2759,-9.25783282022759},
{-1.2608,-9.28149831113273},
{-1.2456,-9.30262242940238},
{-1.2304,-9.32166375326782},
{-1.2152,-9.33897335089738},
{-1.2,-9.3548234418212},
{-1.1848,-9.36942975667935},
{-1.1696,-9.38293672221036},
{-1.1544,-9.39550394722893},
{-1.1392,-9.40724604799229},
{-1.1241,-9.41823233083134},
{-1.1089,-9.42855904631461},
{-1.0937,-9.43827863839854},
{-1.0785,-9.4474656207349},
{-1.0633,-9.45615536455049},
{-1.0481,-9.46440210670033},
{-1.0329,-9.47222836441642},
{-1.0177,-9.47967370639268},
{-1.0025,-9.48676907821976},
{-0.98734,-9.49354908865968},
{-0.97215,-9.50001066566582},
{-0.95696,-9.50619353784942},
{-0.94177,-9.51212663401155},
{-0.92658,-9.51779837809591},
{-0.91139,-9.52322631991426},
{-0.8962,-9.52845893465445},
{-0.88101,-9.53347342727882},
{-0.86582,-9.53827643073061},
{-0.85063,-9.54292085193967},
{-0.83544,-9.54737034837798},
{-0.82025,-9.55166476625982},
{-0.80506,-9.55578339493038},
{-0.78987,-9.55976806377321},
{-0.77468,-9.5635987951494},
{-0.75949,-9.56728719487461},
{-0.7443,-9.57084548791855},
{-0.72911,-9.57428649071493},
{-0.71392,-9.5775907433903},
{-0.69873,-9.58078797737692},
{-0.68354,-9.58385896883167},
{-0.66835,-9.58683440165411},
{-0.65316,-9.58969526610572},
{-0.63797,-9.59245614202294},
{-0.62278,-9.59511499178519},
{-0.60759,-9.597687021266},
{-0.59241,-9.60017058330978},
{-0.57722,-9.60254667374075},
{-0.56203,-9.60484840849546},
{-0.54684,-9.60707453082772},
{-0.53165,-9.60920614984433},
{-0.51646,-9.61125955547539},
{-0.50127,-9.61323358428269},
{-0.48608,-9.61512710550708},
{-0.47089,-9.61695700069426},
{-0.4557,-9.61870437699617},
{-0.44051,-9.62038632412173},
{-0.42532,-9.6220020521381},
{-0.41013,-9.62355079540268},
{-0.39494,-9.62503181370077},
{-0.37975,-9.62644439336107},
{-0.36456,-9.62778784834594},
{-0.34937,-9.62908000782908},
{-0.33418,-9.63030186105012},
{-0.31899,-9.63145280243234},
{-0.3038,-9.63256952838039},
{-0.28861,-9.63361440304605},
{-0.27342,-9.63458689992382},
{-0.25823,-9.63552405121299},
{-0.24304,-9.63638802010786},
{-0.22785,-9.63721603653009},
{-0.21266,-9.63797015111773},
{-0.19747,-9.63868777489767},
{-0.18228,-9.63933086601229},
{-0.16709,-9.63993699937224},
{-0.1519,-9.64046806090637},
{-0.13671,-9.64096177162062},
{-0.12152,-9.64139898405698},
{-0.10633,-9.64179856278875},
{-0.091139,-9.64212230077013},
{-0.075949,-9.64240815247656},
{-0.060759,-9.64263696938486},
{-0.04557,-9.64280866121627},
{-0.03038,-9.64294224624966},
{-0.01519,-9.64301859900687},
{0,-9.64303768929378},
{0.01519,-9.64301859900687},
{0.03038,-9.64294224624966},
{0.04557,-9.64280866121627},
{0.060759,-9.64263696938486},
{0.075949,-9.64240815247656},
{0.091139,-9.64212230077013},
{0.10633,-9.64179856278875},
{0.12152,-9.64139898405698},
{0.13671,-9.64096177162062},
{0.1519,-9.64046806090637},
{0.16709,-9.63993699937224},
{0.18228,-9.63933086601229},
{0.19747,-9.63868777489767},
{0.21266,-9.63797015111773},
{0.22785,-9.63721603653009},
{0.24304,-9.63638802010786},
{0.25823,-9.63552405121299},
{0.27342,-9.63458689992382},
{0.28861,-9.63361440304605},
{0.3038,-9.63256952838039},
{0.31899,-9.63145280243234},
{0.33418,-9.63030186105012},
{0.34937,-9.62908000782908},
{0.36456,-9.62778784834594},
{0.37975,-9.62644439336107},
{0.39494,-9.62503181370077},
{0.41013,-9.62355079540268},
{0.42532,-9.6220020521381},
{0.44051,-9.62038632412173},
{0.4557,-9.61870437699617},
{0.47089,-9.61695700069426},
{0.48608,-9.61512710550708},
{0.50127,-9.61323358428269},
{0.51646,-9.61125955547539},
{0.53165,-9.60920614984433},
{0.54684,-9.60707453082772},
{0.56203,-9.60484840849546},
{0.57722,-9.60254667374075},
{0.59241,-9.60017058330978},
{0.60759,-9.597687021266},
{0.62278,-9.59511499178519},
{0.63797,-9.59245614202294},
{0.65316,-9.58969526610572},
{0.66835,-9.58683440165411},
{0.68354,-9.58385896883167},
{0.69873,-9.58078797737692},
{0.71392,-9.5775907433903},
{0.72911,-9.57428649071493},
{0.7443,-9.57084548791855},
{0.75949,-9.56728719487461},
{0.77468,-9.5635987951494},
{0.78987,-9.55976806377321},
{0.80506,-9.55578339493038},
{0.82025,-9.55166476625982},
{0.83544,-9.54737034837798},
{0.85063,-9.54292085193967},
{0.86582,-9.53827643073061},
{0.88101,-9.53347342727882},
{0.8962,-9.52845893465445},
{0.91139,-9.52322631991426},
{0.92658,-9.51779837809591},
{0.94177,-9.51212663401155},
{0.95696,-9.50619353784942},
{0.97215,-9.50001066566582},
{0.98734,-9.49354908865968},
{1.0025,-9.48676907821976},
{1.0177,-9.47967370639268},
{1.0329,-9.47222836441642},
{1.0481,-9.46440210670033},
{1.0633,-9.45615536455049},
{1.0785,-9.4474656207349},
{1.0937,-9.43827863839854},
{1.1089,-9.42855904631461},
{1.1241,-9.41823233083134},
{1.1392,-9.40724604799229},
{1.1544,-9.39550394722893},
{1.1696,-9.38293672221036},
{1.1848,-9.36942975667935},
{1.2,-9.3548234418212},
{1.2152,-9.33897335089738},
{1.2304,-9.32166375326782},
{1.2456,-9.30262242940238},
{1.2608,-9.28149831113273},
{1.2759,-9.25783282022759},
{1.2911,-9.23099952136564},
{1.3063,-9.20007389260449},
{1.3215,-9.16373286544132},
{1.3367,-9.11989557213916},
{1.3519,-9.06517847306223},
{1.3671,-8.99409055350544},
{1.3823,-8.9028121274291},
{1.3975,-8.89275610242103},
{1.4127,-9.28825180528887},
{1.4278,-9.65550948075811},
{1.443,-9.90535421039404},
{1.4582,-10.0887891068624},
{1.4734,-10.2326140559171},
{1.4886,-10.3505677767584},
{1.5038,-10.4503960115559},
{1.5266,-10.5761154455509},
{1.5418,-10.6480491674006},
{1.557,-10.712735874201},
{1.5722,-10.771445663461},
{1.5873,-10.8252135826327},
{1.6025,-10.8748116158314},
{1.6177,-10.9207825642534},
{1.6329,-10.9636905562756},
{1.6481,-11.0038343251521},
{1.6633,-11.0416033690769},
{1.6785,-11.0772485992642},
{1.6937,-11.1109897928845},
{1.7089,-11.1430235296609},
{1.7241,-11.173517022719},
{1.7392,-11.2026008747169},
{1.7544,-11.2304085338694},
{1.7696,-11.2570471790251},
{1.7848,-11.2826041378014},
{1.8,-11.307179509183},
{1.8152,-11.3308226368571},
{1.8304,-11.3536256852343},
{1.8456,-11.375635385737},
{1.8608,-11.3968989506859},
{1.8759,-11.4174821163959},
{1.8911,-11.4374097753937},
{1.9063,-11.4567392524096},
{1.9215,-11.4755000231741},
{1.9367,-11.493711492332},
{1.9519,-11.5114351832583},
{1.9671,-11.5286642748388},
{1.9823,-11.5454447661989},
{1.9975,-11.5617900255124},
{2.0127,-11.5777385491864},
{2.0278,-11.5933065662038},
{2.043,-11.6084826931506},
{2.0582,-11.6233318141895},
{2.0734,-11.6378192234075},
{2.0886,-11.6520068502126},
{2.1038,-11.6658881892689},
{2.119,-11.6794798413385},
{2.1342,-11.6927821707969},
{2.1494,-11.7058204587075},
{2.1646,-11.7186029781512},
{2.1797,-11.7311413250059},
{2.1949,-11.7434265618763},
{2.2101,-11.7555002211662},
{2.2253,-11.7673341805686},
{2.2405,-11.7789771947952},
{2.2557,-11.7904045679991},
{2.2709,-11.8016453752631},
{2.2861,-11.8127049453063},
{2.3013,-11.823561444259},
{2.3165,-11.8342513184406},
{2.3316,-11.8447854605024},
{2.3468,-11.8551145817129},
{2.362,-11.8653130074431},
{2.3772,-11.8753653759809},
{2.3924,-11.8852556124549},
{2.4076,-11.8949669496064},
{2.4228,-11.9045865355516},
{2.438,-11.9140319229539},
{2.4532,-11.9233959614164},
{2.4684,-11.9325943415622},
{2.4835,-11.9416499077893},
{2.4987,-11.9506268998485},
{2.5139,-11.9594767735544},
{2.5291,-11.9681877286696},
{2.5443,-11.9767887076711},
{2.5595,-11.9853114881277},
{2.5747,-11.9937051420186},
{2.5899,-12.0019892747452},
{2.6051,-12.0101810109854},
{2.6203,-12.0182765042248},
{2.6354,-12.0262765551098},
{2.6506,-12.0341823483576},
{2.6658,-12.0420002536333},
{2.681,-12.0497276621496},
{2.6962,-12.0573670127685},
{2.7114,-12.064926237298},
{2.7266,-12.0723986906743},
{2.7418,-12.0797931635692},
{2.757,-12.087103370947},
{2.7722,-12.0943444113144},
{2.7873,-12.1015051871783},
{2.8025,-12.1085907868456},
{2.8177,-12.1156068419014},
{2.8329,-12.1225537822256},
{2.8481,-12.1294322409247},
{2.8633,-12.1362430624002},
{2.8785,-12.1429812740142},
{2.8937,-12.1496601454165},
{2.9089,-12.1562752586998},
{2.9241,-12.162828381431},
{2.9392,-12.1693215308102},
{2.9544,-12.175750471629},
{2.9696,-12.1821240590081},
{2.9848,-12.1884383984869},
{3,-12.194703083842}}]
% sine
\dataplot[plotstyle=line,showpoints=false,linewidth=0.5pt,linecolor=cyan]{\mydata}
% square
\savedata{\mydata}[{
{-3,-12.1814903896159},
{-2.9848,-12.1752625477628},
{-2.9696,-12.1689753312669},
{-2.9544,-12.162638868352},
{-2.9392,-12.1562441405322},
{-2.9241,-12.1498011531054},
{-2.9089,-12.1433013119525},
{-2.8937,-12.1367425864448},
{-2.8785,-12.1301290469061},
{-2.8633,-12.1234530981264},
{-2.8481,-12.1167190939951},
{-2.8329,-12.1099256608178},
{-2.8177,-12.1030661338934},
{-2.8025,-12.0961452427397},
{-2.7873,-12.0891622350073},
{-2.7722,-12.0821113040758},
{-2.757,-12.074997492319},
{-2.7418,-12.0678104461845},
{-2.7266,-12.0605606249762},
{-2.7114,-12.0532334274053},
{-2.6962,-12.0458395317114},
{-2.681,-12.0383701150683},
{-2.6658,-12.0308264654944},
{-2.6506,-12.0232054063757},
{-2.6354,-12.0155041910255},
{-2.6203,-12.007729329563},
{-2.6051,-11.9998697311948},
{-2.5899,-11.9919110637084},
{-2.5747,-11.9838863336411},
{-2.5595,-11.9758017677931},
{-2.5443,-11.9675827211672},
{-2.5291,-11.9592790163988},
{-2.5139,-11.9508983217914},
{-2.4987,-11.9424099613293},
{-2.4835,-11.9338605071293},
{-2.4684,-11.9251835593548},
{-2.4532,-11.9163898948377},
{-2.438,-11.907524987074},
{-2.4228,-11.8985278829998},
{-2.4076,-11.8894439572446},
{-2.3924,-11.8802493761154},
{-2.3772,-11.8709226757473},
{-2.362,-11.86150783285},
{-2.3468,-11.8519529064007},
{-2.3316,-11.8422713162885},
{-2.3165,-11.8324759075798},
{-2.3013,-11.8225500790282},
{-2.2861,-11.8124792791635},
{-2.2709,-11.8023060249161},
{-2.2557,-11.7919619506468},
{-2.2405,-11.7814907528011},
{-2.2253,-11.7708559203101},
{-2.2101,-11.760100182823},
{-2.1949,-11.7491654200033},
{-2.1797,-11.7380713270094},
{-2.1646,-11.7268366215877},
{-2.1494,-11.7154113695961},
{-2.1342,-11.7038176274446},
{-2.119,-11.6920549241541},
{-2.1038,-11.6801031411851},
{-2.0886,-11.6679657229725},
{-2.0734,-11.6556273780935},
{-2.0582,-11.6430758723852},
{-2.043,-11.6303389406217},
{-2.0278,-11.6173706916031},
{-2.0127,-11.6041845365165},
{-1.9975,-11.590777199201},
{-1.9823,-11.5771148221692},
{-1.9671,-11.5632332608265},
{-1.9519,-11.5490737971773},
{-1.9367,-11.5346617701399},
{-1.9215,-11.519978676669},
{-1.9063,-11.5050110263168},
{-1.8911,-11.489749981271},
{-1.8759,-11.4741909888729},
{-1.8608,-11.4583084530363},
{-1.8456,-11.4420959789424},
{-1.8304,-11.4255404396398},
{-1.8152,-11.4086237036821},
{-1.8,-11.3913456224879},
{-1.7848,-11.3736801671285},
{-1.7696,-11.3556008041085},
{-1.7544,-11.3371100118467},
{-1.7392,-11.3181710533519},
{-1.7241,-11.2987688748727},
{-1.7089,-11.2788821711488},
{-1.6937,-11.2584859835126},
{-1.6785,-11.2375615272092},
{-1.6633,-11.2160678496617},
{-1.6481,-11.1939897054408},
{-1.6329,-11.1712821154914},
{-1.6177,-11.1479227694115},
{-1.6025,-11.1238630196316},
{-1.5873,-11.0990651089673},
{-1.5722,-11.0734877794784},
{-1.557,-11.0470816927377},
{-1.5418,-11.0197920352361},
{-1.5266,-10.9915701732028},
{-1.5114,-10.9623345066492},
{-1.4962,-10.9319997738548},
{-1.481,-10.9005265439858},
{-1.4658,-10.8678043704266},
{-1.4506,-10.8337179326834},
{-1.4354,-10.798193357043},
{-1.4203,-10.7611012077722},
{-1.4051,-10.7222532999726},
{-1.3899,-10.6815192748255},
{-1.3747,-10.6387255774378},
{-1.3595,-10.5936301645307},
{-1.3443,-10.5459787942974},
{-1.3291,-10.4955019524734},
{-1.3139,-10.441819622279},
{-1.2987,-10.3845128816013},
{-1.2835,-10.3230961513114},
{-1.2684,-10.2569216082179},
{-1.2532,-10.1852065488673},
{-1.238,-10.1069765556705},
{-1.2228,-10.0209435579314},
{-1.2076,-9.92540295540996},
{-1.1924,-9.81807070449677},
{-1.1772,-9.69566029510766},
{-1.1696,-9.62740094900462},
{-1.1544,-9.4726408120931},
{-1.1392,-9.28521773665347},
{-1.1241,-9.04870620432594},
{-1.1089,-8.732570119186},
{-1.0937,-8.28656826284801},
{-1.0785,-7.89510337005104},
{-1.0633,-8.29127324670212},
{-1.0481,-8.73593812928212},
{-1.0329,-9.05113243679207},
{-1.0177,-9.2870642295792},
{-1.0025,-9.47410040976276},
{-0.98734,-9.6285626825959},
{-0.97215,-9.75990025441259},
{-0.95696,-9.87406353303391},
{-0.94177,-9.97489903895319},
{-0.92658,-10.0651986582535},
{-0.91139,-10.1468739251656},
{-0.8962,-10.2214002103571},
{-0.88101,-10.289899566777},
{-0.86582,-10.3532239009499},
{-0.85063,-10.4120870845092},
{-0.83544,-10.4670418942619},
{-0.82025,-10.518543038583},
{-0.80506,-10.5669666113494},
{-0.78987,-10.6126457730286},
{-0.77468,-10.6558239448036},
{-0.75949,-10.696760731348},
{-0.7443,-10.7356308649484},
{-0.72911,-10.7726018301263},
{-0.71392,-10.8078508749815},
{-0.69873,-10.8414867373836},
{-0.68354,-10.8736088083834},
{-0.66835,-10.9043425596715},
{-0.65316,-10.933748638031},
{-0.63797,-10.9619364730021},
{-0.62278,-10.9889796444837},
{-0.60759,-11.0148880204606},
{-0.59241,-11.039781405281},
{-0.57722,-11.0636823374822},
{-0.56203,-11.0866365644088},
{-0.54684,-11.1086911785432},
{-0.53165,-11.129882987703},
{-0.51646,-11.1502428646986},
{-0.50127,-11.1698028217971},
{-0.48608,-11.1885858737319},
{-0.47089,-11.206628751081},
{-0.4557,-11.2239383822696},
{-0.44051,-11.2405512460418},
{-0.42532,-11.2564823960917},
{-0.41013,-11.2717436407515},
{-0.39494,-11.2863498809046},
{-0.37975,-11.3003270078698},
{-0.36456,-11.3136766069282},
{-0.34937,-11.3264169947161},
{-0.33418,-11.3385470100068},
{-0.31899,-11.3500910058357},
{-0.3038,-11.3610517317633},
{-0.28861,-11.3714476016192},
{-0.27342,-11.3812617667257},
{-0.25823,-11.3905229835264},
{-0.24304,-11.3992230708422},
{-0.22785,-11.407379178678},
{-0.21266,-11.4149907200975},
{-0.19747,-11.4220603495488},
{-0.18228,-11.428593999124},
{-0.16709,-11.4345890557657},
{-0.1519,-11.440057484341},
{-0.13671,-11.4449902410539},
{-0.12152,-11.4494047925107},
{-0.10633,-11.4532969732841},
{-0.091139,-11.4566646698091},
{-0.075949,-11.4595203628788},
{-0.060759,-11.4618411552169},
{-0.04557,-11.4636562327506},
{-0.03038,-11.4649465178997},
{-0.01519,-11.4657199947949},
{0,-11.4659738939439},
{0.01519,-11.4657199947949},
{0.03038,-11.4649465178997},
{0.04557,-11.4636562327506},
{0.060759,-11.4618411552169},
{0.075949,-11.4595203628788},
{0.091139,-11.4566646698091},
{0.10633,-11.4532969732841},
{0.12152,-11.4494047925107},
{0.13671,-11.4449902410539},
{0.1519,-11.440057484341},
{0.16709,-11.4345890557657},
{0.18228,-11.428593999124},
{0.19747,-11.4220603495488},
{0.21266,-11.4149907200975},
{0.22785,-11.407379178678},
{0.24304,-11.3992230708422},
{0.25823,-11.3905229835264},
{0.27342,-11.3812617667257},
{0.28861,-11.3714476016192},
{0.3038,-11.3610517317633},
{0.31899,-11.3500910058357},
{0.33418,-11.3385470100068},
{0.34937,-11.3264169947161},
{0.36456,-11.3136766069282},
{0.37975,-11.3003270078698},
{0.39494,-11.2863498809046},
{0.41013,-11.2717436407515},
{0.42532,-11.2564823960917},
{0.44051,-11.2405512460418},
{0.4557,-11.2239383822696},
{0.47089,-11.206628751081},
{0.48608,-11.1885858737319},
{0.50127,-11.1698028217971},
{0.51646,-11.1502428646986},
{0.53165,-11.129882987703},
{0.54684,-11.1086911785432},
{0.56203,-11.0866365644088},
{0.57722,-11.0636823374822},
{0.59241,-11.039781405281},
{0.60759,-11.0148880204606},
{0.62278,-10.9889796444837},
{0.63797,-10.9619364730021},
{0.65316,-10.933748638031},
{0.66835,-10.9043425596715},
{0.68354,-10.8736088083834},
{0.69873,-10.8414867373836},
{0.71392,-10.8078508749815},
{0.72911,-10.7726018301263},
{0.7443,-10.7356308649484},
{0.75949,-10.696760731348},
{0.77468,-10.6558239448036},
{0.78987,-10.6126457730286},
{0.80506,-10.5669666113494},
{0.82025,-10.518543038583},
{0.83544,-10.4670418942619},
{0.85063,-10.4120870845092},
{0.86582,-10.3532239009499},
{0.88101,-10.289899566777},
{0.8962,-10.2214002103571},
{0.91139,-10.1468739251656},
{0.92658,-10.0651986582535},
{0.94177,-9.97489903895319},
{0.95696,-9.87406353303391},
{0.97215,-9.75990025441259},
{0.98734,-9.6285626825959},
{1.0025,-9.47410040976276},
{1.0177,-9.2870642295792},
{1.0329,-9.05113243679207},
{1.0481,-8.73593812928212},
{1.0633,-8.29127324670212},
{1.0785,-7.89510337005104},
{1.0937,-8.28656826284801},
{1.1089,-8.732570119186},
{1.1241,-9.04870620432594},
{1.1392,-9.28521773665347},
{1.1544,-9.4726408120931},
{1.1696,-9.62740094900462},
{1.1772,-9.69566029510766},
{1.1924,-9.81807070449677},
{1.2076,-9.92540295540996},
{1.2228,-10.0209435579314},
{1.238,-10.1069765556705},
{1.2532,-10.1852065488673},
{1.2684,-10.2569216082179},
{1.2835,-10.3230961513114},
{1.2987,-10.3845128816013},
{1.3139,-10.441819622279},
{1.3291,-10.4955019524734},
{1.3443,-10.5459787942974},
{1.3595,-10.5936301645307},
{1.3747,-10.6387255774378},
{1.3899,-10.6815192748255},
{1.4051,-10.7222532999726},
{1.4203,-10.7611012077722},
{1.4354,-10.798193357043},
{1.4506,-10.8337179326834},
{1.4658,-10.8678043704266},
{1.481,-10.9005265439858},
{1.4962,-10.9319997738548},
{1.5114,-10.9623345066492},
{1.5266,-10.9915701732028},
{1.5418,-11.0197920352361},
{1.557,-11.0470816927377},
{1.5722,-11.0734877794784},
{1.5873,-11.0990651089673},
{1.6025,-11.1238630196316},
{1.6177,-11.1479227694115},
{1.6329,-11.1712821154914},
{1.6481,-11.1939897054408},
{1.6633,-11.2160678496617},
{1.6785,-11.2375615272092},
{1.6937,-11.2584859835126},
{1.7089,-11.2788821711488},
{1.7241,-11.2987688748727},
{1.7392,-11.3181710533519},
{1.7544,-11.3371100118467},
{1.7696,-11.3556008041085},
{1.7848,-11.3736801671285},
{1.8,-11.3913456224879},
{1.8152,-11.4086237036821},
{1.8304,-11.4255404396398},
{1.8456,-11.4420959789424},
{1.8608,-11.4583084530363},
{1.8759,-11.4741909888729},
{1.8911,-11.489749981271},
{1.9063,-11.5050110263168},
{1.9215,-11.519978676669},
{1.9367,-11.5346617701399},
{1.9519,-11.5490737971773},
{1.9671,-11.5632332608265},
{1.9823,-11.5771148221692},
{1.9975,-11.590777199201},
{2.0127,-11.6041845365165},
{2.0278,-11.6173706916031},
{2.043,-11.6303389406217},
{2.0582,-11.6430758723852},
{2.0734,-11.6556273780935},
{2.0886,-11.6679657229725},
{2.1038,-11.6801031411851},
{2.119,-11.6920549241541},
{2.1342,-11.7038176274446},
{2.1494,-11.7154113695961},
{2.1646,-11.7268366215877},
{2.1797,-11.7380713270094},
{2.1949,-11.7491654200033},
{2.2101,-11.760100182823},
{2.2253,-11.7708559203101},
{2.2405,-11.7814907528011},
{2.2557,-11.7919619506468},
{2.2709,-11.8023060249161},
{2.2861,-11.8124792791635},
{2.3013,-11.8225500790282},
{2.3165,-11.8324759075798},
{2.3316,-11.8422713162885},
{2.3468,-11.8519529064007},
{2.362,-11.86150783285},
{2.3772,-11.8709226757473},
{2.3924,-11.8802493761154},
{2.4076,-11.8894439572446},
{2.4228,-11.8985278829998},
{2.438,-11.907524987074},
{2.4532,-11.9163898948377},
{2.4684,-11.9251835593548},
{2.4835,-11.9338605071293},
{2.4987,-11.9424099613293},
{2.5139,-11.9508983217914},
{2.5291,-11.9592790163988},
{2.5443,-11.9675827211672},
{2.5595,-11.9758017677931},
{2.5747,-11.9838863336411},
{2.5899,-11.9919110637084},
{2.6051,-11.9998697311948},
{2.6203,-12.007729329563},
{2.6354,-12.0155041910255},
{2.6506,-12.0232054063757},
{2.6658,-12.0308264654944},
{2.681,-12.0383701150683},
{2.6962,-12.0458395317114},
{2.7114,-12.0532334274053},
{2.7266,-12.0605606249762},
{2.7418,-12.0678104461845},
{2.757,-12.074997492319},
{2.7722,-12.0821113040758},
{2.7873,-12.0891622350073},
{2.8025,-12.0961452427397},
{2.8177,-12.1030661338934},
{2.8329,-12.1099256608178},
{2.8481,-12.1167190939951},
{2.8633,-12.1234530981264},
{2.8785,-12.1301290469061},
{2.8937,-12.1367425864448},
{2.9089,-12.1433013119525},
{2.9241,-12.1498011531054},
{2.9392,-12.1562441405322},
{2.9544,-12.162638868352},
{2.9696,-12.1689753312669},
{2.9848,-12.1752625477628},
{3,-12.1814903896159}}]
% square
\dataplot[plotstyle=line,showpoints=false,linewidth=0.5pt,linecolor=blue]{\mydata}
% absorption
\savedata{\mydata}[{
{-3,-12.9813203300807},
{-2.985,-12.9768883812314},
{-2.97,-12.9724333069971},
{-2.955,-12.967954857511},
{-2.94,-12.9634528163687},
{-2.925,-12.9589268618854},
{-2.91,-12.9543767771312},
{-2.895,-12.9498022435219},
{-2.88,-12.9452030472664},
{-2.865,-12.9405788767961},
{-2.85,-12.9359295252409},
{-2.835,-12.9312546260524},
{-2.82,-12.9265539845218},
{-2.805,-12.9218271873746},
{-2.79,-12.9170740562381},
{-2.775,-12.9122942010749},
{-2.76,-12.9074873395547},
{-2.745,-12.9026531720343},
{-2.73,-12.8977913823585},
{-2.715,-12.8929015820184},
{-2.7,-12.8879835490985},
{-2.685,-12.8830368149281},
{-2.67,-12.8780611381786},
{-2.655,-12.8730561534428},
{-2.64,-12.8680214348055},
{-2.625,-12.8629567236128},
{-2.61,-12.8578615369346},
{-2.595,-12.8527355605443},
{-2.58,-12.847578427167},
{-2.565,-12.8423896683723},
{-2.55,-12.8371689316299},
{-2.535,-12.831915819941},
{-2.52,-12.8266298966302},
{-2.505,-12.8213106897127},
{-2.49,-12.8159577962063},
{-2.475,-12.8105708295542},
{-2.46,-12.8051492282746},
{-2.445,-12.7996926027942},
{-2.43,-12.7942004922621},
{-2.415,-12.788672323236},
{-2.4,-12.7831076507188},
{-2.385,-12.7775060156023},
{-2.37,-12.7718668140539},
{-2.355,-12.7661895306046},
{-2.34,-12.7604736919157},
{-2.325,-12.7547186938607},
{-2.31,-12.748924027219},
{-2.295,-12.743088726134},
{-2.28,-12.7372129392828},
{-2.265,-12.7312956469238},
{-2.25,-12.7253359538404},
{-2.235,-12.7193334840816},
{-2.22,-12.7132875639515},
{-2.205,-12.7071980202799},
{-2.19,-12.701063240924},
{-2.175,-12.6948829134788},
{-2.16,-12.6886564564849},
{-2.145,-12.6823830413187},
{-2.13,-12.6760619757104},
{-2.115,-12.6696926986728},
{-2.1,-12.6632737255719},
{-2.085,-12.6568047905584},
{-2.07,-12.6502847252092},
{-2.055,-12.643712868735},
{-2.04,-12.6370880481476},
{-2.025,-12.6304099210495},
{-2.01,-12.6236770026343},
{-1.995,-12.6168886458176},
{-1.98,-12.6100437468917},
{-1.965,-12.6031410924841},
{-1.95,-12.5961799765757},
{-1.935,-12.5891589880357},
{-1.92,-12.5820772365819},
{-1.905,-12.5749334638175},
{-1.89,-12.5677263626292},
{-1.875,-12.5604551443453},
{-1.86,-12.5531181478481},
{-1.845,-12.5457145248609},
{-1.83,-12.5382423463634},
{-1.815,-12.5307007685011},
{-1.8,-12.5230881801432},
{-1.785,-12.5154032764913},
{-1.77,-12.5076445575543},
{-1.755,-12.4998103591669},
{-1.74,-12.4918993544755},
{-1.725,-12.4839098457149},
{-1.71,-12.4758400405453},
{-1.695,-12.4676885247937},
{-1.68,-12.4594535893554},
{-1.665,-12.451133491109},
{-1.65,-12.4427262647663},
{-1.635,-12.4342299720869},
{-1.62,-12.4256431277089},
{-1.605,-12.4169636845907},
{-1.59,-12.408189307822},
{-1.575,-12.399318572116},
{-1.56,-12.3903490321365},
{-1.545,-12.3812788138971},
{-1.53,-12.3721055137408},
{-1.515,-12.3628271593649},
{-1.5,-12.3534413406354},
{-1.485,-12.343945960791},
{-1.47,-12.3343382544132},
{-1.455,-12.3246158607416},
{-1.44,-12.314776193618},
{-1.425,-12.3048162017552},
{-1.41,-12.2947330668057},
{-1.395,-12.2845234952921},
{-1.38,-12.2741835397269},
{-1.365,-12.2637094321179},
{-1.35,-12.2530962663777},
{-1.335,-12.2423388696465},
{-1.32,-12.2314308807002},
{-1.305,-12.2203647355507},
{-1.29,-12.2091315569501},
{-1.275,-12.1977204902025},
{-1.26,-12.1861184091888},
{-1.245,-12.1743089236022},
{-1.23,-12.1622722695679},
{-1.215,-12.1499838031189},
{-1.2,-12.1374130607251},
{-1.185,-12.1245227322295},
{-1.17,-12.1112667439603},
{-1.155,-12.0975883009155},
{-1.14,-12.0834179506296},
{-1.125,-12.0686712324132},
{-1.11,-12.0532453200027},
{-1.095,-12.037016845977},
{-1.08,-12.0198384362473},
{-1.065,-12.0015360452847},
{-1.05,-11.9819067532133},
{-1.035,-11.9607173154444},
{-1.02,-11.9377046706375},
{-1.005,-11.9125785556671},
{-0.99,-11.8850272957395},
{-0.975,-11.8547270065743},
{-0.96,-11.8213553083445},
{-0.945,-11.7846081933203},
{-0.93,-11.7442198445038},
{-0.915,-11.6999837693955},
{-0.9,-11.6517705189038},
{-0.885,-11.5995445836233},
{-0.87,-11.5433696618919},
{-0.855,-11.4834097393774},
{-0.84,-11.4199207248303},
{-0.825,-11.3532339109565},
{-0.81,-11.2837370646995},
{-0.795,-11.2118526686727},
{-0.78,-11.1380175194941},
{-0.765,-11.0626645626235},
{-0.75,-10.9862093508552},
{-0.735,-10.9090397169165},
{-0.72,-10.8315096983057},
{-0.705,-10.7539366454232},
{-0.69,-10.6766011394892},
{-0.675,-10.5997471039156},
{-0.66,-10.5235854158511},
{-0.645,-10.4482966049934},
{-0.63,-10.3740336814746},
{-0.615,-10.3009261678312},
{-0.6,-10.2290826469703},
{-0.585,-10.1585944614167},
{-0.57,-10.0895379734901},
{-0.555,-10.0219771990911},
{-0.54,-9.95596571612933},
{-0.525,-9.8915483744009},
{-0.51,-9.82876317942771},
{-0.495,-9.76764203789012},
{-0.48,-9.70821214322013},
{-0.465,-9.65049705875367},
{-0.45,-9.59451621001457},
{-0.435,-9.54028717431489},
{-0.42,-9.48782430544248},
{-0.405,-9.43714079683634},
{-0.39,-9.3882476313374},
{-0.375,-9.34115416499423},
{-0.36,-9.29586860532689},
{-0.345,-9.25239852057816},
{-0.33,-9.21074970841219},
{-0.315,-9.17092765357465},
{-0.3,-9.13293704332184},
{-0.285,-9.09678183736791},
{-0.27,-9.06246542773397},
{-0.255,-9.02999105038496},
{-0.24,-8.99936129048179},
{-0.225,-8.97057851785521},
{-0.21,-8.9436447893219},
{-0.195,-8.91856197913757},
{-0.18,-8.89533171813318},
{-0.165,-8.87395532841508},
{-0.15,-8.85443413632143},
{-0.135,-8.83676914137663},
{-0.12,-8.82096135362269},
{-0.105,-8.80701157598268},
{-0.09,-8.79492042970857},
{-0.075,-8.78468853596106},
{-0.06,-8.77631633747003},
{-0.045,-8.76980429731661},
{-0.03,-8.76515260885631},
{-0.015,-8.76236149496652},
{0,-8.76143113279117},
{0.015,-8.76236149496652},
{0.03,-8.76515260885631},
{0.045,-8.76980429731661},
{0.06,-8.77631633747003},
{0.075,-8.78468853596106},
{0.09,-8.79492042970857},
{0.105,-8.80701157598268},
{0.12,-8.82096135362269},
{0.135,-8.83676914137663},
{0.15,-8.85443413632143},
{0.165,-8.87395532841508},
{0.18,-8.89533171813318},
{0.195,-8.91856197913757},
{0.21,-8.9436447893219},
{0.225,-8.97057851785521},
{0.24,-8.99936129048179},
{0.255,-9.02999105038496},
{0.27,-9.06246542773397},
{0.285,-9.09678183736791},
{0.3,-9.13293704332184},
{0.315,-9.17092765357465},
{0.33,-9.21074970841219},
{0.345,-9.25239852057816},
{0.36,-9.29586860532689},
{0.375,-9.34115416499423},
{0.39,-9.3882476313374},
{0.405,-9.43714079683634},
{0.42,-9.48782430544248},
{0.435,-9.54028717431489},
{0.45,-9.59451621001457},
{0.465,-9.65049705875367},
{0.48,-9.70821214322013},
{0.495,-9.76764203789012},
{0.51,-9.82876317942771},
{0.525,-9.8915483744009},
{0.54,-9.95596571612933},
{0.555,-10.0219771990911},
{0.57,-10.0895379734901},
{0.585,-10.1585944614167},
{0.6,-10.2290826469703},
{0.615,-10.3009261678312},
{0.63,-10.3740336814746},
{0.645,-10.4482966049934},
{0.66,-10.5235854158511},
{0.675,-10.5997471039156},
{0.69,-10.6766011394892},
{0.705,-10.7539366454232},
{0.72,-10.8315096983057},
{0.735,-10.9090397169165},
{0.75,-10.9862093508552},
{0.765,-11.0626645626235},
{0.78,-11.1380175194941},
{0.795,-11.2118526686727},
{0.81,-11.2837370646995},
{0.825,-11.3532339109565},
{0.84,-11.4199207248303},
{0.855,-11.4834097393774},
{0.87,-11.5433696618919},
{0.885,-11.5995445836233},
{0.9,-11.6517705189038},
{0.915,-11.6999837693955},
{0.93,-11.7442198445038},
{0.945,-11.7846081933203},
{0.96,-11.8213553083445},
{0.975,-11.8547270065743},
{0.99,-11.8850272957395},
{1.005,-11.9125785556671},
{1.02,-11.9377046706375},
{1.035,-11.9607173154444},
{1.05,-11.9819067532133},
{1.065,-12.0015360452847},
{1.08,-12.0198384362473},
{1.095,-12.037016845977},
{1.11,-12.0532453200027},
{1.125,-12.0686712324132},
{1.14,-12.0834179506296},
{1.155,-12.0975883009155},
{1.17,-12.1112667439603},
{1.185,-12.1245227322295},
{1.2,-12.1374130607251},
{1.215,-12.1499838031189},
{1.23,-12.1622722695679},
{1.245,-12.1743089236022},
{1.26,-12.1861184091888},
{1.275,-12.1977204902025},
{1.29,-12.2091315569501},
{1.305,-12.2203647355507},
{1.32,-12.2314308807002},
{1.335,-12.2423388696465},
{1.35,-12.2530962663777},
{1.365,-12.2637094321179},
{1.38,-12.2741835397269},
{1.395,-12.2845234952921},
{1.41,-12.2947330668057},
{1.425,-12.3048162017552},
{1.44,-12.314776193618},
{1.455,-12.3246158607416},
{1.47,-12.3343382544132},
{1.485,-12.343945960791},
{1.5,-12.3534413406354},
{1.515,-12.3628271593649},
{1.53,-12.3721055137408},
{1.545,-12.3812788138971},
{1.56,-12.3903490321365},
{1.575,-12.399318572116},
{1.59,-12.408189307822},
{1.605,-12.4169636845907},
{1.62,-12.4256431277089},
{1.635,-12.4342299720869},
{1.65,-12.4427262647663},
{1.665,-12.451133491109},
{1.68,-12.4594535893554},
{1.695,-12.4676885247937},
{1.71,-12.4758400405453},
{1.725,-12.4839098457149},
{1.74,-12.4918993544755},
{1.755,-12.4998103591669},
{1.77,-12.5076445575543},
{1.785,-12.5154032764913},
{1.8,-12.5230881801432},
{1.815,-12.5307007685011},
{1.83,-12.5382423463634},
{1.845,-12.5457145248609},
{1.86,-12.5531181478481},
{1.875,-12.5604551443453},
{1.89,-12.5677263626292},
{1.905,-12.5749334638175},
{1.92,-12.5820772365819},
{1.935,-12.5891589880357},
{1.95,-12.5961799765757},
{1.965,-12.6031410924841},
{1.98,-12.6100437468917},
{1.995,-12.6168886458176},
{2.01,-12.6236770026343},
{2.025,-12.6304099210495},
{2.04,-12.6370880481476},
{2.055,-12.643712868735},
{2.07,-12.6502847252092},
{2.085,-12.6568047905584},
{2.1,-12.6632737255719},
{2.115,-12.6696926986728},
{2.13,-12.6760619757104},
{2.145,-12.6823830413187},
{2.16,-12.6886564564849},
{2.175,-12.6948829134788},
{2.19,-12.701063240924},
{2.205,-12.7071980202799},
{2.22,-12.7132875639515},
{2.235,-12.7193334840816},
{2.25,-12.7253359538404},
{2.265,-12.7312956469238},
{2.28,-12.7372129392828},
{2.295,-12.743088726134},
{2.31,-12.748924027219},
{2.325,-12.7547186938607},
{2.34,-12.7604736919157},
{2.355,-12.7661895306046},
{2.37,-12.7718668140539},
{2.385,-12.7775060156023},
{2.4,-12.7831076507188},
{2.415,-12.788672323236},
{2.43,-12.7942004922621},
{2.445,-12.7996926027942},
{2.46,-12.8051492282746},
{2.475,-12.8105708295542},
{2.49,-12.8159577962063},
{2.505,-12.8213106897127},
{2.52,-12.8266298966302},
{2.535,-12.831915819941},
{2.55,-12.8371689316299},
{2.565,-12.8423896683723},
{2.58,-12.847578427167},
{2.595,-12.8527355605443},
{2.61,-12.8578615369346},
{2.625,-12.8629567236128},
{2.64,-12.8680214348055},
{2.655,-12.8730561534428},
{2.67,-12.8780611381786},
{2.685,-12.8830368149281},
{2.7,-12.8879835490985},
{2.715,-12.8929015820184},
{2.73,-12.8977913823585},
{2.745,-12.9026531720343},
{2.76,-12.9074873395547},
{2.775,-12.9122942010749},
{2.79,-12.9170740562381},
{2.805,-12.9218271873746},
{2.82,-12.9265539845218},
{2.835,-12.9312546260524},
{2.85,-12.9359295252409},
{2.865,-12.9405788767961},
{2.88,-12.9452030472664},
{2.895,-12.9498022435219},
{2.91,-12.9543767771312},
{2.925,-12.9589268618854},
{2.94,-12.9634528163687},
{2.955,-12.967954857511},
{2.97,-12.9724333069971},
{2.985,-12.9768883812314}}]
% black 
\dataplot[plotstyle=line,showpoints=false,linewidth=0.5pt,linecolor=black]{\mydata}
% y axis title
\rput*[r](-3.1,-7){1E-7}
\rput*[r](-3.1,-8){1E-8}
\rput*[r](-3.1,-9){1E-9}
\rput*[r](-3.1,-10){1E-10}
\rput*[r](-3.1,-11){1E-11}
\rput*[r](-3.1,-12){1E-12}
\rput*[r](-3.1,-13){1E-13}
% legends
\rput*[l](0.16,-7.5){UNMODULATED}
\rput*[l](1.25,-7.9){SQUARE}
\rput*[l](1.5,-8.7){SINE}
\rput*[l](1.5,-9.25){TRIANGLE}
\rput*[l](2.1,-9.85){NOISE}
\rput*[l](0.44,-12.75){ABSORPTION}
%x axis
\rput*[c](0,-13.6){FREQUENCY OFFSET [GHz]}
%y axis
\rput*[c]{L}(-3.8,-10.0){LASER SPECTRUM [1/Hz]}
\end{pspicture}
